CORSIKA 8: A General Framework for Particle Cascade Simulations

The simulation of extensive air showers and particle cascades in general is a cornerstone of modern astroparticle physics. For more than two decades, CORSIKA, currently in version 7, has been one of the most widely used tools for this purpose. However, its architecture reflects design constraints of an earlier computing era, as well as increasingly limiting extensibility, maintainability, and adaptability to modern experimental requirements. CORSIKA 8 is a complete redesign of the original CORSIKA code, implemented in modern C++ and based on contemporary software engineering principles. It introduces a modular and extensible simulation framework with explicit handling of units, flexible geometry, and environment descriptions. In this paper, we present the design philosophy and core architecture of CORSIKA 8, describe the implementation of electromagnetic and hadronic shower physics, and validate air shower simulations against CORSIKA 7. The results demonstrate good agreement at the few-percent level for key observables, confirming the physics fidelity of CORSIKA 8. We also showcase new use cases that were beyond the capabilities of version 7, such as the simulation of cross-media showers and particle cascades in ice, including radio-signal propagation

==> figures/architecture/leap_frog_sketch.tex <==
\begin{tikzpicture}[
    >=Latex,
    point/.style={fill=black,rectangle,minimum size=5pt,inner sep=0pt},
    vec/.style={->,line width=1.4pt},
    path/.style={line width=0.8pt},
    dashedcurve/.style={dashed,line width=1pt}
]

% --- Define key points ---
\coordinate (xn) at (0,0);
\coordinate (xmid) at (5,2);
\coordinate (xnpone) at (8,-1);

% --- Draw main piecewise linear path ---
\draw[path] (xn) -- (xmid) -- (xnpone);

% --- Draw points ---
\node[point] at (xn) {};
\node[point] at (xmid) {};
\node[point] at (xnpone) {};

% --- Direction vectors ---
\draw[vec] (xn) -- ($(xn)!0.4!(xmid)$)
    node[above left] {$\vec{u}_0$};

\draw[vec] (xmid) -- ($(xmid)!0.4!(xnpone)$)
    node[right] {$\vec{u}_1$};

% --- Labels ---
\node[below left] at (xn) {$\boldsymbol{P}_0$};
\node[above] at (xmid) {$\boldsymbol{P}'$};
\node[below right] at (xnpone) {$\boldsymbol{P}_1$};

% --- Dashed curved trajectory ---
\draw[dashedcurve]
    (xn)
    .. controls ($(xn)!0.6!(xmid)$) 
       and ($(xnpone)!0.6!(xmid)$)
    .. ($(xnpone)+(-0.2,-0.1)$);

\end{tikzpicture}

==> figures/architecture/volume_tree_containment.tex <==
\documentclass{standalone}
\usepackage{tikz}
%~ \usepackage{fontspec}
%~ \usepackage{unicode-math}
%~ \setmathfont{STIX Two Math}
%~ \setmainfont{STIX Two Text}

\begin{document}
\begin{tikzpicture}[reverseclip/.style={insert path={(-99cm,-99cm) rectangle (99cm,99cm)}}]
\draw[dashed] (-2cm,-2cm) rectangle +(4cm,4cm);
\draw (-2cm,2cm) node[anchor=north west] {$U$};
\draw[dashed] (-1,.5) circle [radius=0.6cm];
\draw[clip] (0,0) circle [radius=1.5cm];
\draw (0,1cm) node {$S_1$};
\node at (-1.0,.5) [minimum size=1.2cm,shape=circle,draw] {$S_2$};
\node at (.5,0) [minimum size=1.2cm,shape=circle,draw] {$S_3$};
\begin{scope}
    \clip (.5,0) circle [radius=.6cm];
    \draw[dashed] (0,-.75) circle [radius=.6cm];
\end{scope}
\clip[reverseclip] (.5,0) circle [radius=.6cm];
\node at (0,-.75) [minimum size=1.2cm,shape=circle,draw] {$S_4$};
\end{tikzpicture}
\end{document}


==> figures/architecture/volume_tree_containment_tree.tex <==
\documentclass{standalone}
\usepackage{tikz}
%~ \usepackage{fontspec}
%~ \usepackage{unicode-math}
%~ \setmathfont{STIX Two Math}
%~ \setmainfont{STIX Two Text}

\begin{document}
\begin{tikzpicture}[every node/.style={rectangle,draw,minimum width=1cm,rounded corners},
    edge from parent/.style = {draw, ->},
    level distance=1cm,
    node distance=1cm
]
\node (U) {$U$}
child { node (S1) {$S_1$}
  child { node (S2) {$S_2$} }
  child { node (S3) {$S_3$} }
  child { node (S4) {$S_4$} }
};

\draw[->,dotted] (S4) -- (S3);
\end{tikzpicture}
\end{document}

